Information Diffusion and Preferential Attachment in a Network of Large Language Models

This paper models information diffusion in a network of Large Language Models (LLMs) that is designed to answer queries from distributed datasets, where the LLMs can hallucinate the answer. We introduce a two-time-scale dynamical model for the centrally administered network, where opinions evolve faster while the network's degree distribution changes more slowly. Using a mean-field approximation, we establish conditions for a locally asymptotically stable equilibrium where all LLMs remain truthful. We provide approximation guarantees for the mean-field approximation and a singularly perturbed approximation of the two-time-scale system. To mitigate hallucination and improve the influence of truthful nodes, we propose a reputation-based preferential attachment mechanism that reconfigures the network based on LLMs' evaluations of their neighbors. Numerical experiments on an open-source LLM (LLaMA-3.1-8B) validate the efficacy of our preferential attachment mechanism and demonstrate the optimization of a cost function for the two-time-scale system.

==> sysmodel.tex <==


\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483

%Shape: Rectangle [id:dp3477047399810851] 
\draw   (276,250) -- (458,250) -- (458,350) -- (276,350) -- cycle ;
%Shape: Rectangle [id:dp4131157087094688] 
\draw   (296,270) -- (426,270) -- (426,330) -- (296,330) -- cycle ;
%Straight Lines [id:da4605585797025433] 
\draw    (240,300) -- (278,300) ;
\draw [shift={(280,300)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1193581958419947] 
\draw    (426,300) -- (488,300) ;
\draw [shift={(490,300)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09907811237726816] 
\draw    (240,340) -- (274,340) ;
\draw [shift={(276,340)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11034584826996086] 
\draw    (240,260) -- (274,260.94) ;
\draw [shift={(276,261)}, rotate = 181.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp12794759844907233] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (30,230) -- (250,230) -- (250,370) -- (30,370) -- cycle ;

% Text Node
\draw (221,292.4) node [anchor=north west][inner sep=0.75pt]    {$y_{k}$};
% Text Node
\draw (191,293.4) node [anchor=north west][inner sep=0.75pt]    {$x_{k}$};
% Text Node
\draw (201,294.4) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (308,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{77.03pt}\setlength\topsep{0pt}
Large Language
\begin{center}
Model
\end{center}

\end{minipage}};
% Text Node
\draw (221,252.4) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (41,262) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Control \ (System Prompt)};
% Text Node
\draw (41,289) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Private Observation\\(User Prompt)};
% Text Node
\draw (41,328) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Previous Action\\of Neighbours (Context)};
% Text Node
\draw (36,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLM Input };
% Text Node
\draw (431,228) node [anchor=north west][inner sep=0.75pt]   [align=left] {LLM Output};
% Text Node
\draw (361,330.4) node [anchor=north west][inner sep=0.75pt]    {$z_{k}$};
% Text Node
\draw (501,290.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{x}_{k}^{i}$};
% Text Node
\draw (181,330.4) node [anchor=north west][inner sep=0.75pt]    {$\hat{x}_{k-1}^{i} ,\hat{x}_{k-1}^{-i}$};


\end{tikzpicture}
}
